Layer formation in horizontally forced stratified turbulence: connecting exact coherent structures to linear instabilities

We consider turbulence in a stratified 'Kolmogorov' flow, driven by horizontal shear in the form of sinusoidal body forcing in the presence of an imposed background linear stable stratification in the third direction. This flow configuration allows the controlled investigation of the formation of coherent structures, which here organise the flow into horizontal layers by inclining the background shear as the strength of the stratifica- tion is increased. By numerically converging exact steady states from direct numerical simulations of chaotic flow, we show, for the first time, a robust connection between linear theory predicting instabilities from infinitesimal perturbations to the robust finite amplitude nonlinear layered state observed in the turbulence. We investigate how the observed vertical length scales are related to the primary linear instabilities and compare to previously considered examples of shear instability leading to layer formation in other horizontally sheared flows.

==> figs/fig13a.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,947){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1190){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,1433){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,1676){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,1920){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2163){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,2406){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,2649){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(682,2892){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(682,3135){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1076,484){\makebox(0,0){\strut{}$20$}}%
      \put(1601,484){\makebox(0,0){\strut{}$30$}}%
      \put(2125,484){\makebox(0,0){\strut{}$40$}}%
      \put(2649,484){\makebox(0,0){\strut{}$50$}}%
      \put(3174,484){\makebox(0,0){\strut{}$60$}}%
      \put(3698,484){\makebox(0,0){\strut{}$70$}}%
      \put(4222,484){\makebox(0,0){\strut{}$80$}}%
      \put(4747,484){\makebox(0,0){\strut{}$90$}}%
      \put(5271,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{K}$}}}%
      \put(3042,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(4284,2962){\makebox(0,0)[r]{\strut{}$B=1$}}%
      \csname LTb\endcsname%
      \put(4284,2742){\makebox(0,0)[r]{\strut{}$B=5$}}%
      \csname LTb\endcsname%
      \put(4284,2522){\makebox(0,0)[r]{\strut{}$B=10$}}%
      \csname LTb\endcsname%
      \put(4284,2302){\makebox(0,0)[r]{\strut{}$B=50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig13a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig13b.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1109){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,1514){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,2325){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,2730){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(1325,484){\makebox(0,0){\strut{}$20$}}%
      \put(1818,484){\makebox(0,0){\strut{}$30$}}%
      \put(2311,484){\makebox(0,0){\strut{}$40$}}%
      \put(2805,484){\makebox(0,0){\strut{}$50$}}%
      \put(3298,484){\makebox(0,0){\strut{}$60$}}%
      \put(3791,484){\makebox(0,0){\strut{}$70$}}%
      \put(4284,484){\makebox(0,0){\strut{}$80$}}%
      \put(4778,484){\makebox(0,0){\strut{}$90$}}%
      \put(5271,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(76,1919){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{\mathcal{D}}{\mathcal{D}_{lam}}$}}}%
      \put(3174,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(4284,2962){\makebox(0,0)[r]{\strut{}$B=1$}}%
      \csname LTb\endcsname%
      \put(4284,2742){\makebox(0,0)[r]{\strut{}$B=5$}}%
      \csname LTb\endcsname%
      \put(4284,2522){\makebox(0,0)[r]{\strut{}$B=10$}}%
      \csname LTb\endcsname%
      \put(4284,2302){\makebox(0,0)[r]{\strut{}$B=50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig13b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig15.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(14400.00,6048.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1619){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,2534){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,3449){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,4364){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,5279){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1210,484){\makebox(0,0){\strut{} 50}}%
%      \put(1549,484){\makebox(0,0){\strut{} 55}}%
      \put(1888,484){\makebox(0,0){\strut{} 60}}%
  %    \put(2227,484){\makebox(0,0){\strut{} 65}}%
      \put(2566,484){\makebox(0,0){\strut{} 70}}%
    %  \put(2905,484){\makebox(0,0){\strut{} 75}}%
      \put(3244,484){\makebox(0,0){\strut{} 80}}%
      %\put(3583,484){\makebox(0,0){\strut{} 85}}%
      \put(3922,484){\makebox(0,0){\strut{} 90}}%
%      \put(4261,484){\makebox(0,0){\strut{} 95}}%
      \put(4600,484){\makebox(0,0){\strut{} 100}}%
%      \put(4939,484){\makebox(0,0){\strut{} 105}}%
      \put(5071,704){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5071,1162){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5071,1619){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5071,2077){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5071,2534){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5071,2992){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(5071,3449){\makebox(0,0)[l]{\strut{} 0.07}}%
      \put(5071,3907){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(5071,4364){\makebox(0,0)[l]{\strut{} 0.09}}%
      \put(5071,4822){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5071,5279){\makebox(0,0)[l]{\strut{} 0.11}}%
      \put(176,2991){\rotatebox{-270}{\makebox(0,0){\strut{}$Ri_G$}}}%
      \put(5972,2991){\rotatebox{270}{\makebox(0,0){\strut{}$\mathcal{D}/\mathcal{D}_{lam}$}}}%
      \put(3074,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3952,5106){\makebox(0,0)[r]{\strut{}$Ri_G$}}%
      \csname LTb\endcsname%
      \put(3952,4886){\makebox(0,0)[r]{\strut{}$\mathcal{D}/\mathcal{D}_{lam}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7015,3379){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7015,3662){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7015,3945){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7015,4228){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7015,4510){\makebox(0,0)[r]{\strut{} 4}}%
      \put(7015,4794){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7015,5077){\makebox(0,0)[r]{\strut{} 6}}%
      \put(6685,4268){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7187,573){\makebox(0,0){\strut{} 0}}%
      \put(7535,573){\makebox(0,0){\strut{} 1}}%
      \put(7883,573){\makebox(0,0){\strut{} 2}}%
      \put(8231,573){\makebox(0,0){\strut{} 3}}%
      \put(8578,573){\makebox(0,0){\strut{} 4}}%
      \put(8927,573){\makebox(0,0){\strut{} 5}}%
      \put(9275,573){\makebox(0,0){\strut{} 6}}%
      \put(8280,243){\makebox(0,0){\strut{}$y$}}%
      \put(7015,859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7015,1142){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7015,1425){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7015,1708){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7015,1990){\makebox(0,0)[r]{\strut{} 4}}%
      \put(7015,2274){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7015,2557){\makebox(0,0)[r]{\strut{} 6}}%
      \put(6685,1748){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9895,3379){\makebox(0,0)[r]{\strut{} 0}}%
      \put(9895,3662){\makebox(0,0)[r]{\strut{} 1}}%
      \put(9895,3945){\makebox(0,0)[r]{\strut{} 2}}%
      \put(9895,4228){\makebox(0,0)[r]{\strut{} 3}}%
      \put(9895,4510){\makebox(0,0)[r]{\strut{} 4}}%
      \put(9895,4794){\makebox(0,0)[r]{\strut{} 5}}%
      \put(9895,5077){\makebox(0,0)[r]{\strut{} 6}}%
      \put(9565,4268){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(10067,573){\makebox(0,0){\strut{} 0}}%
      \put(10415,573){\makebox(0,0){\strut{} 1}}%
      \put(10763,573){\makebox(0,0){\strut{} 2}}%
      \put(11111,573){\makebox(0,0){\strut{} 3}}%
      \put(11458,573){\makebox(0,0){\strut{} 4}}%
      \put(11807,573){\makebox(0,0){\strut{} 5}}%
      \put(12155,573){\makebox(0,0){\strut{} 6}}%
      \put(11160,243){\makebox(0,0){\strut{}$y$}}%
      \put(9895,859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(9895,1142){\makebox(0,0)[r]{\strut{} 1}}%
      \put(9895,1425){\makebox(0,0)[r]{\strut{} 2}}%
      \put(9895,1708){\makebox(0,0)[r]{\strut{} 3}}%
      \put(9895,1990){\makebox(0,0)[r]{\strut{} 4}}%
      \put(9895,2274){\makebox(0,0)[r]{\strut{} 5}}%
      \put(9895,2557){\makebox(0,0)[r]{\strut{} 6}}%
      \put(9565,1748){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}%
      \put(13306,1259){\makebox(0,0)[l]{\strut{}1e-03}}%
      \put(13306,1965){\makebox(0,0)[l]{\strut{}1e-02}}%
      \put(13306,2670){\makebox(0,0)[l]{\strut{}1e-01}}%
      \put(13306,3376){\makebox(0,0)[l]{\strut{}1e+00}}%
      \put(13306,4081){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(13306,4787){\makebox(0,0)[l]{\strut{}1e+02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig16a.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,1221){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,1737){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(814,2254){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,3287){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(814,3804){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(814,4320){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(814,4837){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(946,484){\makebox(0,0){\strut{}$5$}}%
      \put(1679,484){\makebox(0,0){\strut{}$10$}}%
      \put(2411,484){\makebox(0,0){\strut{}$15$}}%
      \put(3144,484){\makebox(0,0){\strut{}$20$}}%
      \put(3876,484){\makebox(0,0){\strut{}$25$}}%
      \put(4609,484){\makebox(0,0){\strut{}$30$}}%
      \put(5341,484){\makebox(0,0){\strut{}$35$}}%
      \put(6074,484){\makebox(0,0){\strut{}$40$}}%
      \put(6806,484){\makebox(0,0){\strut{}$45$}}%
      \put(7539,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2770){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}$}}}%
      \put(4242,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      	\Large
      \put(6552,4664){\makebox(0,0)[r]{\strut{}B3}}%
      \csname LTb\endcsname%
      \put(6552,4444){\makebox(0,0)[r]{\strut{}C2}}%
      \csname LTb\endcsname%
      \put(6552,4224){\makebox(0,0)[r]{\strut{}C3}}%
      \csname LTb\endcsname%
      \put(6552,4004){\makebox(0,0)[r]{\strut{}D1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig16a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig16b.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,1294){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,1885){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2475){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,3066){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,3656){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,4247){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4837){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(946,484){\makebox(0,0){\strut{}$5$}}%
      \put(1679,484){\makebox(0,0){\strut{}$10$}}%
      \put(2411,484){\makebox(0,0){\strut{}$15$}}%
      \put(3144,484){\makebox(0,0){\strut{}$20$}}%
      \put(3876,484){\makebox(0,0){\strut{}$25$}}%
      \put(4609,484){\makebox(0,0){\strut{}$30$}}%
      \put(5341,484){\makebox(0,0){\strut{}$35$}}%
      \put(6074,484){\makebox(0,0){\strut{}$40$}}%
      \put(6806,484){\makebox(0,0){\strut{}$45$}}%
      \put(7539,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2770){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{\mathcal{D}}{\mathcal{D}_{0}}$}}}%
      \put(4242,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      	\Large
      \put(6552,4664){\makebox(0,0)[r]{\strut{}B3}}%
      \csname LTb\endcsname%
      \put(6552,4444){\makebox(0,0)[r]{\strut{}C2}}%
      \csname LTb\endcsname%
      \put(6552,4224){\makebox(0,0)[r]{\strut{}C3}}%
      \csname LTb\endcsname%
      \put(6552,4004){\makebox(0,0)[r]{\strut{}D1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig16b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig5a.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1912,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1912,1362){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1912,2020){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1912,2677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1912,3335){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1912,3993){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(1912,4651){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(2044,484){\makebox(0,0){\strut{}$0$}}%
      \put(2702,484){\makebox(0,0){\strut{}$1$}}%
      \put(3360,484){\makebox(0,0){\strut{}$2$}}%
      \put(4017,484){\makebox(0,0){\strut{}$3$}}%
      \put(4675,484){\makebox(0,0){\strut{}$4$}}%
      \put(5333,484){\makebox(0,0){\strut{}$5$}}%
      \put(5991,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1538,2770){\rotatebox{0}{\makebox(0,0){\strut{}$z$}}}%
      \put(4110,154){\makebox(0,0){\strut{}$\rho_{tot}={\rho_B}+\rho$}}%
      \csname LTb\endcsname%
      \put(5190,4664){\makebox(0,0)[r]{\strut{}B1}}%
      \csname LTb\endcsname%
      \put(5190,4444){\makebox(0,0)[r]{\strut{}C1}}%
      \csname LTb\endcsname%
      \put(5190,4224){\makebox(0,0)[r]{\strut{}B3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig5b.tex <==
\Large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1291){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1879){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2466){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3054){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,3641){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,4228){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,4816){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,5403){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$1$}}%
      \put(1969,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(2991,484){\makebox(0,0){\strut{}$2$}}%
      \put(4014,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(5037,484){\makebox(0,0){\strut{}$3$}}%
      \put(6060,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(7082,484){\makebox(0,0){\strut{}$4$}}%
      \put(8105,484){\makebox(0,0){\strut{}$4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1,3053){\rotatebox{0}{\makebox(0,0){\strut{}$U/N_B$}}}%
      \put(4525,154){\makebox(0,0){\strut{}$l_{\bar{u}}$}}%
      \csname LTb\endcsname%
      \large
      \put(2398,5230){\makebox(0,0)[r]{\strut{}$B\leq50$}}%
      \csname LTb\endcsname%
      \put(2398,5010){\makebox(0,0)[r]{\strut{}$50<B \leq 500$}}%
      \csname LTb\endcsname%
      \put(2398,4790){\makebox(0,0)[r]{\strut{}$B>500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig6.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(14740.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(1078,1226){\makebox(0,0)[r]{\strut{} 0.19}}%
      \put(1078,1748){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2270){\makebox(0,0)[r]{\strut{} 0.21}}%
      \put(1078,2792){\makebox(0,0)[r]{\strut{} 0.22}}%
      \put(1078,3315){\makebox(0,0)[r]{\strut{} 0.23}}%
      \put(1078,3837){\makebox(0,0)[r]{\strut{} 0.24}}%
      \put(1078,4359){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,4881){\makebox(0,0)[r]{\strut{} 0.26}}%
      \put(1078,5403){\makebox(0,0)[r]{\strut{} 0.27}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1786,484){\makebox(0,0){\strut{} 2}}%
      \put(2363,484){\makebox(0,0){\strut{} 4}}%
      \put(2939,484){\makebox(0,0){\strut{} 6}}%
      \put(3515,484){\makebox(0,0){\strut{} 8}}%
      \put(4092,484){\makebox(0,0){\strut{} 10}}%
      \put(4668,484){\makebox(0,0){\strut{} 12}}%
      \put(5244,484){\makebox(0,0){\strut{} 14}}%
      \put(5820,484){\makebox(0,0){\strut{} 16}}%
      \put(6397,484){\makebox(0,0){\strut{} 18}}%
      \put(6973,484){\makebox(0,0){\strut{} 20}}%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_m/Re$}}}%
      \put(4091,154){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    \normalsize
      \csname LTb\endcsname%
      \put(5986,5230){\makebox(0,0)[r]{\strut{}$Re=100, B=10^4$}}%
      \csname LTb\endcsname%
      \put(5986,5010){\makebox(0,0)[r]{\strut{}$Re=1000, B=10^8$}}%
      \csname LTb\endcsname%
      \put(5986,4790){\makebox(0,0)[r]{\strut{}$Re=1000, B=10^6$}}%
      \csname LTb\endcsname%
      \put(5986,4570){\makebox(0,0)[r]{\strut{}$Re=5000, B=10^{10}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8448,704){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(8448,1226){\makebox(0,0)[r]{\strut{} 0.19}}%
      \put(8448,1748){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(8448,2270){\makebox(0,0)[r]{\strut{} 0.21}}%
      \put(8448,2792){\makebox(0,0)[r]{\strut{} 0.22}}%
      \put(8448,3315){\makebox(0,0)[r]{\strut{} 0.23}}%
      \put(8448,3837){\makebox(0,0)[r]{\strut{} 0.24}}%
      \put(8448,4359){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(8448,4881){\makebox(0,0)[r]{\strut{} 0.26}}%
      \put(8448,5403){\makebox(0,0)[r]{\strut{} 0.27}}%
      \put(8580,484){\makebox(0,0){\strut{} 0}}%
      \put(9156,484){\makebox(0,0){\strut{} 0.1}}%
      \put(9733,484){\makebox(0,0){\strut{} 0.2}}%
      \put(10309,484){\makebox(0,0){\strut{} 0.3}}%
      \put(10885,484){\makebox(0,0){\strut{} 0.4}}%
      \put(11462,484){\makebox(0,0){\strut{} 0.5}}%
      \put(12038,484){\makebox(0,0){\strut{} 0.6}}%
      \put(12614,484){\makebox(0,0){\strut{} 0.7}}%
      \put(13190,484){\makebox(0,0){\strut{} 0.8}}%
      \put(13767,484){\makebox(0,0){\strut{} 0.9}}%
      \put(14343,484){\makebox(0,0){\strut{} 1}}%
      \put(7546,3053){\rotatebox{-270}{\makebox(0,0){\strut{}${\sigma_m}/{Re}$}}}%
      \put(11461,154){\makebox(0,0){\strut{}$F_{hS}k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    \normalsize
      \csname LTb\endcsname%
      \put(13356,5230){\makebox(0,0)[r]{\strut{}$Re=100, B=10^4$}}%
      \csname LTb\endcsname%
      \put(13356,5010){\makebox(0,0)[r]{\strut{}$Re=1000, B=10^8$}}%
      \csname LTb\endcsname%
      \put(13356,4790){\makebox(0,0)[r]{\strut{}$Re=1000, B=10^6$}}%
      \csname LTb\endcsname%
      \put(13356,4570){\makebox(0,0)[r]{\strut{}$Re=5000, B=10^{10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\Large
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(774,881){\makebox(0,0){\strut{} 0}}%
      \put(1130,881){\makebox(0,0){\strut{} 5}}%
      \put(1485,881){\makebox(0,0){\strut{} 10}}%
      \put(1841,881){\makebox(0,0){\strut{} 15}}%
      \put(2196,881){\makebox(0,0){\strut{} 20}}%
      \put(2551,881){\makebox(0,0){\strut{} 25}}%
      \put(2906,881){\makebox(0,0){\strut{} 30}}%
      \put(3261,881){\makebox(0,0){\strut{} 35}}%
      \put(3617,881){\makebox(0,0){\strut{} 40}}%
      \put(3972,881){\makebox(0,0){\strut{} 45}}%
      \put(4328,881){\makebox(0,0){\strut{} 50}}%
      \put(2551,551){\makebox(0,0){\strut{}$Re$}}%
      \put(603,1167){\makebox(0,0)[r]{\strut{} 0}}%
      \put(603,1844){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(603,2521){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(603,3197){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(603,3874){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(603,4551){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2551,4981){\makebox(0,0){\strut{} $B=50$}}%
      \put(9,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$k_x$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9547,4424){\makebox(0,0)[r]{\strut{}$k_z=0$}}%
      \csname LTb\endcsname%
%      \put(8847,4204){\makebox(0,0)[r]{\strut{}       0}}%
      \csname LTb\endcsname%
      \put(9547,3984){\makebox(0,0)[r]{\strut{}$k_z=1$}}%
      \csname LTb\endcsname%
  %    \put(8847,3764){\makebox(0,0)[r]{\strut{}       0}}%
      \csname LTb\endcsname%
      \put(9547,3544){\makebox(0,0)[r]{\strut{}$k_z=2$}}%
      \csname LTb\endcsname%
    %  \put(8847,3324){\makebox(0,0)[r]{\strut{}       0}}%
      \csname LTb\endcsname%
      \put(9547,3104){\makebox(0,0)[r]{\strut{}$k_z=3$}}%
      \csname LTb\endcsname%
      %\put(8847,2884){\makebox(0,0)[r]{\strut{}       0}}%
      \csname LTb\endcsname%
      \put(9547,2664){\makebox(0,0)[r]{\strut{}$k_z=4$}}%
      \csname LTb\endcsname%
      \put(5111,881){\makebox(0,0){\strut{} 0}}%
      \put(5467,881){\makebox(0,0){\strut{} 10}}%
      \put(5822,881){\makebox(0,0){\strut{} 20}}%
      \put(6178,881){\makebox(0,0){\strut{} 30}}%
      \put(6533,881){\makebox(0,0){\strut{} 40}}%
      \put(6888,881){\makebox(0,0){\strut{} 50}}%
      \put(7243,881){\makebox(0,0){\strut{} 60}}%
      \put(7598,881){\makebox(0,0){\strut{} 70}}%
      \put(7954,881){\makebox(0,0){\strut{} 80}}%
      \put(8309,881){\makebox(0,0){\strut{} 90}}%
      \put(8665,881){\makebox(0,0){\strut{} 100}}%
      \put(6888,551){\makebox(0,0){\strut{}$B$}}%
      \put(4940,1167){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4940,1844){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4940,2521){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4940,3197){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4940,3874){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4940,4551){\makebox(0,0)[r]{\strut{} 1}}%
            \put(6888,4981){\makebox(0,0){\strut{} $Re=15$}}%
%      \put(4346,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$k_x$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/fig8.tex <==
\large
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,882){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1342,1061){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,1239){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1342,1417){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1342,1595){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1342,1774){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1342,1952){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1342,2130){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1474,484){\makebox(0,0){\strut{} 10}}%
      \put(2218,484){\makebox(0,0){\strut{} 20}}%
      \put(2962,484){\makebox(0,0){\strut{} 30}}%
      \put(3707,484){\makebox(0,0){\strut{} 40}}%
      \put(4451,484){\makebox(0,0){\strut{} 50}}%
      \put(5195,484){\makebox(0,0){\strut{} 60}}%
      \put(5939,484){\makebox(0,0){\strut{} 70}}%
      \put(6684,484){\makebox(0,0){\strut{} 80}}%
      \put(7428,484){\makebox(0,0){\strut{} 90}}%
      \put(8172,484){\makebox(0,0){\strut{} 100}}%
      \put(440,1417){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{D}{D_{lam}}$}}}%
      \put(4823,154){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5538,2661){\makebox(0,0)[r]{\strut{}$Re=8$}}%
      \csname LTb\endcsname%
      \put(7317,2661){\makebox(0,0)[r]{\strut{}$Re=15$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig8}}%
    \gplfronttext
  \end{picture}%
\endgroup

